When Simpler Beats Learned: Dual-Weighted Sampling vs. Machine Learning for the Pricing Subproblem in Graph Coloring

The graph coloring problem can be solved to optimality by branch-and-price (B&P), but its performance hinges on the column generation (CG) step, where each iteration requires solving a maximum weight independent set (MWIS) pricing problem. The state-of-the-art machine-learning (ML) pricing heuristic follows a prediction-sampling paradigm: a learned model scores each vertex of a graph, and independent sets are sampled from the induced distribution. We observe, however, that the scoring procedure does not need to be learned, and critically assess the role of ML by replacing the learned scores with the dual solution of the restricted master problem, resulting in Dual-Weighted Sampling, a proposed lightweight alternative that requires no feature engineering or training. Within a unified CG and B&P framework that varies only the pricing oracle, Dual-Weighted Sampling outperforms MLPH, hand-crafted heuristics, and exact solvers on the established graph coloring benchmark in both runtime and solution quality. In particular, it remains competitive on the DIMACS random family, where MLPH was shown strongest in the original evaluation, while achieving more than a two-fold speedup in CG runtime on recursive-sparse and real-world graph families.

==> figures/fig_ablation.tex <==
\centering
\input{figures/fig_ablation_bestk}


==> figures/fig_ablation_bestk.tex <==
\makebox[\linewidth][c]{%
\begin{minipage}[t]{0.32\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.00,1.68) rectangle (0.78,2.10);
  \node[white,font=\scriptsize] at (0.39,1.89) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,1.68) rectangle (1.56,2.10);
  \node[white,font=\scriptsize] at (1.17,1.89) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,1.68) rectangle (2.34,2.10);
  \node[white,font=\scriptsize] at (1.95,1.89) {1000};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (2.34,1.68) rectangle (3.12,2.10);
  \node[white,font=\scriptsize] at (2.73,1.89) {500};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,1.68) rectangle (3.90,2.10);
  \node[white,font=\scriptsize] at (3.51,1.89) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.00,1.26) rectangle (0.78,1.68);
  \node[white,font=\scriptsize] at (0.39,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,1.26) rectangle (1.56,1.68);
  \node[white,font=\scriptsize] at (1.17,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,1.26) rectangle (2.34,1.68);
  \node[white,font=\scriptsize] at (1.95,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,1.26) rectangle (3.12,1.68);
  \node[white,font=\scriptsize] at (2.73,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,1.26) rectangle (3.90,1.68);
  \node[white,font=\scriptsize] at (3.51,1.47) {1000};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (0.00,0.84) rectangle (0.78,1.26);
  \node[white,font=\scriptsize] at (0.39,1.05) {500};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,0.84) rectangle (1.56,1.26);
  \node[white,font=\scriptsize] at (1.17,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,0.84) rectangle (2.34,1.26);
  \node[white,font=\scriptsize] at (1.95,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,0.84) rectangle (3.12,1.26);
  \node[white,font=\scriptsize] at (2.73,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,0.84) rectangle (3.90,1.26);
  \node[white,font=\scriptsize] at (3.51,1.05) {1000};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (0.00,0.42) rectangle (0.78,0.84);
  \node[white,font=\scriptsize] at (0.39,0.63) {500};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,0.42) rectangle (1.56,0.84);
  \node[white,font=\scriptsize] at (1.17,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,0.42) rectangle (2.34,0.84);
  \node[white,font=\scriptsize] at (1.95,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,0.42) rectangle (3.12,0.84);
  \node[white,font=\scriptsize] at (2.73,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,0.42) rectangle (3.90,0.84);
  \node[white,font=\scriptsize] at (3.51,0.63) {1000};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (0.00,0.00) rectangle (0.78,0.42);
  \node[black,font=\scriptsize] at (0.39,0.21) {200};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (0.78,0.00) rectangle (1.56,0.42);
  \node[white,font=\scriptsize] at (1.17,0.21) {500};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (1.56,0.00) rectangle (2.34,0.42);
  \node[white,font=\scriptsize] at (1.95,0.21) {500};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (2.34,0.00) rectangle (3.12,0.42);
  \node[black,font=\scriptsize] at (2.73,0.21) {100};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (3.12,0.00) rectangle (3.90,0.42);
  \node[white,font=\scriptsize] at (3.51,0.21) {500};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.89) {100};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.47) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.05) {300};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.63) {400};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.21) {500};
  \node[anchor=north,font=\scriptsize] at (0.39,-0.08) {0.1};
  \node[anchor=north,font=\scriptsize] at (1.17,-0.08) {0.3};
  \node[anchor=north,font=\scriptsize] at (1.95,-0.08) {0.5};
  \node[anchor=north,font=\scriptsize] at (2.73,-0.08) {0.7};
  \node[anchor=north,font=\scriptsize] at (3.51,-0.08) {0.9};
  \node[font=\scriptsize] at (1.95,-0.50) {$p$};
  \node[font=\scriptsize] at (-0.85,1.05) {$n$};
  \node[font=\scriptsize\bfseries,anchor=south] at (1.95,2.18) {Dual};
\end{tikzpicture}
}
\end{minipage}
\hspace{8pt}
\begin{minipage}[t]{0.32\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.00,1.68) rectangle (0.78,2.10);
  \node[white,font=\scriptsize] at (0.39,1.89) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,1.68) rectangle (1.56,2.10);
  \node[white,font=\scriptsize] at (1.17,1.89) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,1.68) rectangle (2.34,2.10);
  \node[white,font=\scriptsize] at (1.95,1.89) {1000};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (2.34,1.68) rectangle (3.12,2.10);
  \node[white,font=\scriptsize] at (2.73,1.89) {500};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,1.68) rectangle (3.90,2.10);
  \node[white,font=\scriptsize] at (3.51,1.89) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.00,1.26) rectangle (0.78,1.68);
  \node[white,font=\scriptsize] at (0.39,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,1.26) rectangle (1.56,1.68);
  \node[white,font=\scriptsize] at (1.17,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,1.26) rectangle (2.34,1.68);
  \node[white,font=\scriptsize] at (1.95,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,1.26) rectangle (3.12,1.68);
  \node[white,font=\scriptsize] at (2.73,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,1.26) rectangle (3.90,1.68);
  \node[white,font=\scriptsize] at (3.51,1.47) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.00,0.84) rectangle (0.78,1.26);
  \node[white,font=\scriptsize] at (0.39,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,0.84) rectangle (1.56,1.26);
  \node[white,font=\scriptsize] at (1.17,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,0.84) rectangle (2.34,1.26);
  \node[white,font=\scriptsize] at (1.95,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,0.84) rectangle (3.12,1.26);
  \node[white,font=\scriptsize] at (2.73,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,0.84) rectangle (3.90,1.26);
  \node[white,font=\scriptsize] at (3.51,1.05) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.00,0.42) rectangle (0.78,0.84);
  \node[white,font=\scriptsize] at (0.39,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,0.42) rectangle (1.56,0.84);
  \node[white,font=\scriptsize] at (1.17,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,0.42) rectangle (2.34,0.84);
  \node[white,font=\scriptsize] at (1.95,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,0.42) rectangle (3.12,0.84);
  \node[white,font=\scriptsize] at (2.73,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,0.42) rectangle (3.90,0.84);
  \node[white,font=\scriptsize] at (3.51,0.63) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.00,0.00) rectangle (0.78,0.42);
  \node[white,font=\scriptsize] at (0.39,0.21) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (0.78,0.00) rectangle (1.56,0.42);
  \node[white,font=\scriptsize] at (1.17,0.21) {1000};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (1.56,0.00) rectangle (2.34,0.42);
  \node[white,font=\scriptsize] at (1.95,0.21) {1000};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (2.34,0.00) rectangle (3.12,0.42);
  \node[black,font=\scriptsize] at (2.73,0.21) {200};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (3.12,0.00) rectangle (3.90,0.42);
  \node[white,font=\scriptsize] at (3.51,0.21) {500};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.89) {100};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.47) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.05) {300};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.63) {400};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.21) {500};
  \node[anchor=north,font=\scriptsize] at (0.39,-0.08) {0.1};
  \node[anchor=north,font=\scriptsize] at (1.17,-0.08) {0.3};
  \node[anchor=north,font=\scriptsize] at (1.95,-0.08) {0.5};
  \node[anchor=north,font=\scriptsize] at (2.73,-0.08) {0.7};
  \node[anchor=north,font=\scriptsize] at (3.51,-0.08) {0.9};
  \node[font=\scriptsize] at (1.95,-0.50) {$p$};
  \node[font=\scriptsize] at (-0.85,1.05) {$n$};
  \node[font=\scriptsize\bfseries,anchor=south] at (1.95,2.18) {Random};
\end{tikzpicture}
}
\end{minipage}
\hspace{8pt}
\begin{minipage}[t]{0.32\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.68) rectangle (0.78,2.10);
  \node[black,font=\scriptsize] at (0.39,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.68) rectangle (1.56,2.10);
  \node[black,font=\scriptsize] at (1.17,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,1.68) rectangle (2.34,2.10);
  \node[black,font=\scriptsize] at (1.95,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,1.68) rectangle (3.12,2.10);
  \node[black,font=\scriptsize] at (2.73,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,1.68) rectangle (3.90,2.10);
  \node[black,font=\scriptsize] at (3.51,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.26) rectangle (0.78,1.68);
  \node[black,font=\scriptsize] at (0.39,1.47) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.78,1.26) rectangle (1.56,1.68);
  \node[black,font=\scriptsize] at (1.17,1.47) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,1.26) rectangle (2.34,1.68);
  \node[black,font=\scriptsize] at (1.95,1.47) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (2.34,1.26) rectangle (3.12,1.68);
  \node[black,font=\scriptsize] at (2.73,1.47) {200};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,1.26) rectangle (3.90,1.68);
  \node[black,font=\scriptsize] at (3.51,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.84) rectangle (0.78,1.26);
  \node[black,font=\scriptsize] at (0.39,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.84) rectangle (1.56,1.26);
  \node[black,font=\scriptsize] at (1.17,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.84) rectangle (2.34,1.26);
  \node[black,font=\scriptsize] at (1.95,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.84) rectangle (3.12,1.26);
  \node[black,font=\scriptsize] at (2.73,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.84) rectangle (3.90,1.26);
  \node[black,font=\scriptsize] at (3.51,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.42) rectangle (0.78,0.84);
  \node[black,font=\scriptsize] at (0.39,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.42) rectangle (1.56,0.84);
  \node[black,font=\scriptsize] at (1.17,0.63) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (1.56,0.42) rectangle (2.34,0.84);
  \node[black,font=\scriptsize] at (1.95,0.63) {100};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (2.34,0.42) rectangle (3.12,0.84);
  \node[black,font=\scriptsize] at (2.73,0.63) {200};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (3.12,0.42) rectangle (3.90,0.84);
  \node[black,font=\scriptsize] at (3.51,0.63) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.00) rectangle (0.78,0.42);
  \node[black,font=\scriptsize] at (0.39,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.00) rectangle (1.56,0.42);
  \node[black,font=\scriptsize] at (1.17,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.00) rectangle (2.34,0.42);
  \node[black,font=\scriptsize] at (1.95,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.00) rectangle (3.12,0.42);
  \node[black,font=\scriptsize] at (2.73,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.00) rectangle (3.90,0.42);
  \node[black,font=\scriptsize] at (3.51,0.21) {50};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.89) {100};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.47) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.05) {300};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.63) {400};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.21) {500};
  \node[anchor=north,font=\scriptsize] at (0.39,-0.08) {0.1};
  \node[anchor=north,font=\scriptsize] at (1.17,-0.08) {0.3};
  \node[anchor=north,font=\scriptsize] at (1.95,-0.08) {0.5};
  \node[anchor=north,font=\scriptsize] at (2.73,-0.08) {0.7};
  \node[anchor=north,font=\scriptsize] at (3.51,-0.08) {0.9};
  \node[font=\scriptsize] at (1.95,-0.50) {$p$};
  \node[font=\scriptsize] at (-0.85,1.05) {$n$};
  \node[font=\scriptsize\bfseries,anchor=south] at (1.95,2.18) {MLPH};
\end{tikzpicture}
}
\end{minipage}
}
\par\vspace{4pt}
\makebox[\linewidth][c]{%
\begin{minipage}[t]{0.32\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.68) rectangle (0.78,2.10);
  \node[black,font=\scriptsize] at (0.39,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.68) rectangle (1.56,2.10);
  \node[black,font=\scriptsize] at (1.17,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,1.68) rectangle (2.34,2.10);
  \node[black,font=\scriptsize] at (1.95,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,1.68) rectangle (3.12,2.10);
  \node[black,font=\scriptsize] at (2.73,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,1.68) rectangle (3.90,2.10);
  \node[black,font=\scriptsize] at (3.51,1.89) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (0.00,1.26) rectangle (0.78,1.68);
  \node[black,font=\scriptsize] at (0.39,1.47) {200};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.26) rectangle (1.56,1.68);
  \node[black,font=\scriptsize] at (1.17,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,1.26) rectangle (2.34,1.68);
  \node[black,font=\scriptsize] at (1.95,1.47) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (2.34,1.26) rectangle (3.12,1.68);
  \node[black,font=\scriptsize] at (2.73,1.47) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,1.26) rectangle (3.90,1.68);
  \node[black,font=\scriptsize] at (3.51,1.47) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (0.00,0.84) rectangle (0.78,1.26);
  \node[black,font=\scriptsize] at (0.39,1.05) {200};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.84) rectangle (1.56,1.26);
  \node[black,font=\scriptsize] at (1.17,1.05) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (1.56,0.84) rectangle (2.34,1.26);
  \node[black,font=\scriptsize] at (1.95,1.05) {100};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,0.84) rectangle (3.12,1.26);
  \node[white,font=\scriptsize] at (2.73,1.05) {1000};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (3.12,0.84) rectangle (3.90,1.26);
  \node[black,font=\scriptsize] at (3.51,1.05) {100};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (0.00,0.42) rectangle (0.78,0.84);
  \node[black,font=\scriptsize] at (0.39,0.63) {200};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (0.78,0.42) rectangle (1.56,0.84);
  \node[black,font=\scriptsize] at (1.17,0.63) {200};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (1.56,0.42) rectangle (2.34,0.84);
  \node[black,font=\scriptsize] at (1.95,0.63) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.42) rectangle (3.12,0.84);
  \node[black,font=\scriptsize] at (2.73,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.42) rectangle (3.90,0.84);
  \node[black,font=\scriptsize] at (3.51,0.63) {50};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (0.00,0.00) rectangle (0.78,0.42);
  \node[white,font=\scriptsize] at (0.39,0.21) {500};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.78,0.00) rectangle (1.56,0.42);
  \node[black,font=\scriptsize] at (1.17,0.21) {100};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (1.56,0.00) rectangle (2.34,0.42);
  \node[black,font=\scriptsize] at (1.95,0.21) {100};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (2.34,0.00) rectangle (3.12,0.42);
  \node[black,font=\scriptsize] at (2.73,0.21) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.00) rectangle (3.90,0.42);
  \node[black,font=\scriptsize] at (3.51,0.21) {50};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.89) {100};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.47) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.05) {300};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.63) {400};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.21) {500};
  \node[anchor=north,font=\scriptsize] at (0.39,-0.08) {0.1};
  \node[anchor=north,font=\scriptsize] at (1.17,-0.08) {0.3};
  \node[anchor=north,font=\scriptsize] at (1.95,-0.08) {0.5};
  \node[anchor=north,font=\scriptsize] at (2.73,-0.08) {0.7};
  \node[anchor=north,font=\scriptsize] at (3.51,-0.08) {0.9};
  \node[font=\scriptsize] at (1.95,-0.50) {$p$};
  \node[font=\scriptsize] at (-0.85,1.05) {$n$};
  \node[font=\scriptsize\bfseries,anchor=south] at (1.95,2.18) {ACO};
\end{tikzpicture}
}
\end{minipage}
\hspace{8pt}
\begin{minipage}[t]{0.32\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.68) rectangle (0.78,2.10);
  \node[black,font=\scriptsize] at (0.39,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.68) rectangle (1.56,2.10);
  \node[black,font=\scriptsize] at (1.17,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,1.68) rectangle (2.34,2.10);
  \node[black,font=\scriptsize] at (1.95,1.89) {50};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (2.34,1.68) rectangle (3.12,2.10);
  \node[white,font=\scriptsize] at (2.73,1.89) {500};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,1.68) rectangle (3.90,2.10);
  \node[white,font=\scriptsize] at (3.51,1.89) {1000};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.26) rectangle (0.78,1.68);
  \node[black,font=\scriptsize] at (0.39,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.26) rectangle (1.56,1.68);
  \node[black,font=\scriptsize] at (1.17,1.47) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (1.56,1.26) rectangle (2.34,1.68);
  \node[black,font=\scriptsize] at (1.95,1.47) {200};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,1.26) rectangle (3.12,1.68);
  \node[black,font=\scriptsize] at (2.73,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,1.26) rectangle (3.90,1.68);
  \node[black,font=\scriptsize] at (3.51,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.84) rectangle (0.78,1.26);
  \node[black,font=\scriptsize] at (0.39,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.84) rectangle (1.56,1.26);
  \node[black,font=\scriptsize] at (1.17,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.84) rectangle (2.34,1.26);
  \node[black,font=\scriptsize] at (1.95,1.05) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (2.34,0.84) rectangle (3.12,1.26);
  \node[black,font=\scriptsize] at (2.73,1.05) {100};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (3.12,0.84) rectangle (3.90,1.26);
  \node[white,font=\scriptsize] at (3.51,1.05) {500};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.00,0.42) rectangle (0.78,0.84);
  \node[black,font=\scriptsize] at (0.39,0.63) {100};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.78,0.42) rectangle (1.56,0.84);
  \node[black,font=\scriptsize] at (1.17,0.63) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.42) rectangle (2.34,0.84);
  \node[black,font=\scriptsize] at (1.95,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.42) rectangle (3.12,0.84);
  \node[black,font=\scriptsize] at (2.73,0.63) {50};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (3.12,0.42) rectangle (3.90,0.84);
  \node[white,font=\scriptsize] at (3.51,0.63) {500};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.00,0.00) rectangle (0.78,0.42);
  \node[black,font=\scriptsize] at (0.39,0.21) {100};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.78,0.00) rectangle (1.56,0.42);
  \node[black,font=\scriptsize] at (1.17,0.21) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.00) rectangle (2.34,0.42);
  \node[black,font=\scriptsize] at (1.95,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.00) rectangle (3.12,0.42);
  \node[black,font=\scriptsize] at (2.73,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.00) rectangle (3.90,0.42);
  \node[black,font=\scriptsize] at (3.51,0.21) {50};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.89) {100};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.47) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.05) {300};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.63) {400};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.21) {500};
  \node[anchor=north,font=\scriptsize] at (0.39,-0.08) {0.1};
  \node[anchor=north,font=\scriptsize] at (1.17,-0.08) {0.3};
  \node[anchor=north,font=\scriptsize] at (1.95,-0.08) {0.5};
  \node[anchor=north,font=\scriptsize] at (2.73,-0.08) {0.7};
  \node[anchor=north,font=\scriptsize] at (3.51,-0.08) {0.9};
  \node[font=\scriptsize] at (1.95,-0.50) {$p$};
  \node[font=\scriptsize] at (-0.85,1.05) {$n$};
  \node[font=\scriptsize\bfseries,anchor=south] at (1.95,2.18) {FastWClq};
\end{tikzpicture}
}
\end{minipage}
}
\par\vspace{4pt}
\makebox[\linewidth][c]{%
\begin{minipage}[t]{0.32\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.68) rectangle (0.78,2.10);
  \node[black,font=\scriptsize] at (0.39,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.68) rectangle (1.56,2.10);
  \node[black,font=\scriptsize] at (1.17,1.89) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (1.56,1.68) rectangle (2.34,2.10);
  \node[black,font=\scriptsize] at (1.95,1.89) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,1.68) rectangle (3.12,2.10);
  \node[black,font=\scriptsize] at (2.73,1.89) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (3.12,1.68) rectangle (3.90,2.10);
  \node[black,font=\scriptsize] at (3.51,1.89) {200};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.26) rectangle (0.78,1.68);
  \node[black,font=\scriptsize] at (0.39,1.47) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.78,1.26) rectangle (1.56,1.68);
  \node[black,font=\scriptsize] at (1.17,1.47) {100};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (1.56,1.26) rectangle (2.34,1.68);
  \node[black,font=\scriptsize] at (1.95,1.47) {100};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.34,1.26) rectangle (3.12,1.68);
  \node[white,font=\scriptsize] at (2.73,1.47) {1000};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (3.12,1.26) rectangle (3.90,1.68);
  \node[black,font=\scriptsize] at (3.51,1.47) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.84) rectangle (0.78,1.26);
  \node[black,font=\scriptsize] at (0.39,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.84) rectangle (1.56,1.26);
  \node[black,font=\scriptsize] at (1.17,1.05) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (1.56,0.84) rectangle (2.34,1.26);
  \node[black,font=\scriptsize] at (1.95,1.05) {100};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.84) rectangle (3.12,1.26);
  \node[black,font=\scriptsize] at (2.73,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.84) rectangle (3.90,1.26);
  \node[black,font=\scriptsize] at (3.51,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.42) rectangle (0.78,0.84);
  \node[black,font=\scriptsize] at (0.39,0.63) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (0.78,0.42) rectangle (1.56,0.84);
  \node[black,font=\scriptsize] at (1.17,0.63) {200};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (1.56,0.42) rectangle (2.34,0.84);
  \node[black,font=\scriptsize] at (1.95,0.63) {200};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.42) rectangle (3.12,0.84);
  \node[black,font=\scriptsize] at (2.73,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.42) rectangle (3.90,0.84);
  \node[black,font=\scriptsize] at (3.51,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.00) rectangle (0.78,0.42);
  \node[black,font=\scriptsize] at (0.39,0.21) {50};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (0.78,0.00) rectangle (1.56,0.42);
  \node[white,font=\scriptsize] at (1.17,0.21) {500};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.00) rectangle (2.34,0.42);
  \node[black,font=\scriptsize] at (1.95,0.21) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (2.34,0.00) rectangle (3.12,0.42);
  \node[black,font=\scriptsize] at (2.73,0.21) {200};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (3.12,0.00) rectangle (3.90,0.42);
  \node[black,font=\scriptsize] at (3.51,0.21) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.89) {100};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.47) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.05) {300};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.63) {400};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.21) {500};
  \node[anchor=north,font=\scriptsize] at (0.39,-0.08) {0.1};
  \node[anchor=north,font=\scriptsize] at (1.17,-0.08) {0.3};
  \node[anchor=north,font=\scriptsize] at (1.95,-0.08) {0.5};
  \node[anchor=north,font=\scriptsize] at (2.73,-0.08) {0.7};
  \node[anchor=north,font=\scriptsize] at (3.51,-0.08) {0.9};
  \node[font=\scriptsize] at (1.95,-0.50) {$p$};
  \node[font=\scriptsize] at (-0.85,1.05) {$n$};
  \node[font=\scriptsize\bfseries,anchor=south] at (1.95,2.18) {Exact ILP};
\end{tikzpicture}
}
\end{minipage}
\hspace{8pt}
\begin{minipage}[t]{0.32\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.68) rectangle (0.78,2.10);
  \node[black,font=\scriptsize] at (0.39,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.68) rectangle (1.56,2.10);
  \node[black,font=\scriptsize] at (1.17,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,1.68) rectangle (2.34,2.10);
  \node[black,font=\scriptsize] at (1.95,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,1.68) rectangle (3.12,2.10);
  \node[black,font=\scriptsize] at (2.73,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,1.68) rectangle (3.90,2.10);
  \node[black,font=\scriptsize] at (3.51,1.89) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,1.26) rectangle (0.78,1.68);
  \node[black,font=\scriptsize] at (0.39,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,1.26) rectangle (1.56,1.68);
  \node[black,font=\scriptsize] at (1.17,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,1.26) rectangle (2.34,1.68);
  \node[black,font=\scriptsize] at (1.95,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,1.26) rectangle (3.12,1.68);
  \node[black,font=\scriptsize] at (2.73,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,1.26) rectangle (3.90,1.68);
  \node[black,font=\scriptsize] at (3.51,1.47) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.84) rectangle (0.78,1.26);
  \node[black,font=\scriptsize] at (0.39,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.84) rectangle (1.56,1.26);
  \node[black,font=\scriptsize] at (1.17,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.84) rectangle (2.34,1.26);
  \node[black,font=\scriptsize] at (1.95,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.84) rectangle (3.12,1.26);
  \node[black,font=\scriptsize] at (2.73,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (3.12,0.84) rectangle (3.90,1.26);
  \node[black,font=\scriptsize] at (3.51,1.05) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.42) rectangle (0.78,0.84);
  \node[black,font=\scriptsize] at (0.39,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.42) rectangle (1.56,0.84);
  \node[black,font=\scriptsize] at (1.17,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.42) rectangle (2.34,0.84);
  \node[black,font=\scriptsize] at (1.95,0.63) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.42) rectangle (3.12,0.84);
  \node[black,font=\scriptsize] at (2.73,0.63) {50};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (3.12,0.42) rectangle (3.90,0.84);
  \node[black,font=\scriptsize] at (3.51,0.63) {200};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0.00) rectangle (0.78,0.42);
  \node[black,font=\scriptsize] at (0.39,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.78,0.00) rectangle (1.56,0.42);
  \node[black,font=\scriptsize] at (1.17,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (1.56,0.00) rectangle (2.34,0.42);
  \node[black,font=\scriptsize] at (1.95,0.21) {50};
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (2.34,0.00) rectangle (3.12,0.42);
  \node[black,font=\scriptsize] at (2.73,0.21) {50};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (3.12,0.00) rectangle (3.90,0.42);
  \node[white,font=\scriptsize] at (3.51,0.21) {1000};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.89) {100};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.47) {200};
  \node[anchor=east,font=\scriptsize] at (-0.08,1.05) {300};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.63) {400};
  \node[anchor=east,font=\scriptsize] at (-0.08,0.21) {500};
  \node[anchor=north,font=\scriptsize] at (0.39,-0.08) {0.1};
  \node[anchor=north,font=\scriptsize] at (1.17,-0.08) {0.3};
  \node[anchor=north,font=\scriptsize] at (1.95,-0.08) {0.5};
  \node[anchor=north,font=\scriptsize] at (2.73,-0.08) {0.7};
  \node[anchor=north,font=\scriptsize] at (3.51,-0.08) {0.9};
  \node[font=\scriptsize] at (1.95,-0.50) {$p$};
  \node[font=\scriptsize] at (-0.85,1.05) {$n$};
  \node[font=\scriptsize\bfseries,anchor=south] at (1.95,2.18) {Exact CP};
\end{tikzpicture}
}
\end{minipage}
}
\par\vspace{4pt}
\centering
\begin{tikzpicture}[font=\small]
  \fill[fill={rgb,255:red,254;green,217;blue,118}] (0.00,0) rectangle (0.70,0.35);
  \node[black,font=\scriptsize] at (0.35,0.17) {50};
  \fill[fill={rgb,255:red,254;green,178;blue,76}] (0.70,0) rectangle (1.40,0.35);
  \node[black,font=\scriptsize] at (1.05,0.17) {100};
  \fill[fill={rgb,255:red,253;green,141;blue,60}] (1.40,0) rectangle (2.10,0.35);
  \node[black,font=\scriptsize] at (1.75,0.17) {200};
  \fill[fill={rgb,255:red,227;green,89;blue,51}] (2.10,0) rectangle (2.80,0.35);
  \node[white,font=\scriptsize] at (2.45,0.17) {500};
  \fill[fill={rgb,255:red,153;green,52;blue,4}] (2.80,0) rectangle (3.50,0.35);
  \node[white,font=\scriptsize] at (3.15,0.17) {1000};
  \node[font=\scriptsize,anchor=east] at (-0.10,0.17) {$K$:};
\end{tikzpicture}


==> figures/fig_dual_vs_mlph_bars.tex <==
\begin{tikzpicture}
\definecolor{dualcolor}{RGB}{31,119,180}
\definecolor{mlphcolor}{RGB}{255,127,14}
\begin{axis}[
    width=7cm, height=5cm, ymode=log,
    ybar=2pt, bar width=8pt,
    symbolic x coords={Recursive sparse, DIMACS random, Structured, Real-world},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=20, anchor=north east},
    yticklabel style={font=\scriptsize},
    ylabel={CG SGM runtime (s)},
    label style={font=\scriptsize},
    enlarge x limits=0.20,
    legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none},
    legend cell align=left,
    ymin=0.5,
]
\addplot+[fill=dualcolor, draw=dualcolor!70!black] coordinates {(Recursive sparse,101.4434) (DIMACS random,1063.0472) (Structured,473.4050) (Real-world,411.7986)};
\addlegendentry{Dual}
\addplot+[fill=mlphcolor, draw=mlphcolor!70!black] coordinates {(Recursive sparse,448.0726) (DIMACS random,1633.1685) (Structured,1032.4970) (Real-world,1137.2965)};
\addlegendentry{MLPH}
\end{axis}
\end{tikzpicture}


==> figures/fig_dual_vs_mlph_scatter.tex <==
\begin{tikzpicture}
\definecolor{famRecursivesparse}{RGB}{31,119,180}
\definecolor{famDIMACSrandom}{RGB}{255,127,14}
\definecolor{famStructured}{RGB}{44,160,44}
\definecolor{famRealworld}{RGB}{214,39,40}
\begin{axis}[
    width=7cm, height=5cm,
    xmode=log, ymode=log,
    xmin=1, xmax=4000, ymin=1, ymax=4000,
    xlabel={MLPH runtime (s)},
    ylabel={Dual runtime (s)},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west, draw=none, fill=white, fill opacity=0.8, text opacity=1},
    legend cell align=left,
    grid=both, grid style={very thin, gray!20},
]
\addplot[domain=1:4000, samples=2, dashed, gray, forget plot] {x};
\addplot[only marks, mark=*, mark size=1.6pt, color=famRecursivesparse] coordinates {(309.10084850000004,1.7468075) (1818.3023755,113.999837) (101.960469,9.109875500000001) (3600.0,3600.0) (3600.0,3600.0) (1825.383625,17.424553) (3600.0,177.4528175) (9.450839,1.620024) (3600.0,3430.1744685) (3600.0,3600.0) (1836.315705,19.981537000000003) (3600.0,680.1817265) (37.934805999999995,8.9188455) (3600.0,3600.0) (3600.0,3600.0) (1918.6518585000001,53.543413) (197.40097200000002,57.642830000000004) (3600.0,3600.0) (2592.9792509999997,129.1015065) (0.6615645,0.19992500000000002) (18.337,1.5232705) (570.6418035,7.516215000000001) (2025.8703005,56.011833499999995)};
\addlegendentry{Recursive sparse}
\addplot[only marks, mark=square*, mark size=1.6pt, color=famDIMACSrandom] coordinates {(3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3469.3733695) (1112.688535,174.2860595) (84.82160400000001,8.888709500000001) (3600.0,3600.0) (3600.0,3600.0) (1884.6480935,402.5384935) (3600.0,3600.0) (3600.0,3600.0) (2959.3870644999997,3600.0) (1823.9254274999998,28.071740499999997) (2002.5211695,292.6735725) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (1928.0510495,256.23767100000003) (2473.2544005,1195.9703665) (3600.0,3600.0) (51.8056715,44.074914500000006) (1888.0083875,74.0587015)};
\addlegendentry{DIMACS random}
\addplot[only marks, mark=triangle*, mark size=1.6pt, color=famStructured] coordinates {(3600.0,1117.8221545) (2835.9220975,392.6483365) (3600.0,3600.0) (3600.0,3600.0) (1119.291227,22.579349999999998) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (3600.0,3600.0) (311.9369895,48.196422) (677.0479465,71.3570945) (1341.335176,101.39659449999999) (1904.8530315,102.3051815) (1954.9627095,486.5192705) (2030.7720065,780.1834855) (1988.0742165,363.2151695) (40.597108,9.294227) (145.49443549999998,20.282080999999998)};
\addlegendentry{Structured}
\addplot[only marks, mark=diamond*, mark size=1.6pt, color=famRealworld] coordinates {(3600.0,3600.0) (1839.8027145,66.3295425) (468.0895365,60.611184) (408.91144699999995,65.455977) (214.41436050000002,28.7752515) (182.3901105,31.406264) (3600.0,3600.0) (3600.0,3600.0) (1934.3313125,154.3615325) (3600.0,2343.2024149999997) (3600.0,3600.0) (3600.0,3600.0) (1962.488626,182.10397949999998)};
\addlegendentry{Real-world}
\end{axis}
\end{tikzpicture}

